EdiTikZ: Scientific Figure Editing from Revision Trajectories

Vision-language models (VLMs) have shown strong performance in generating scientific figures from text or images. However, publication-ready figures often require iterative refinement, making scientific figure editing an important yet largely unexplored step toward interactive figure creation. Existing approaches rely on costly proprietary agentic systems, focus primarily on evaluation, or construct training supervision from synthetically generated edits. Instead, we leverage naturally occurring scientific revision and development trajectories as a scalable source of supervision. To this end, we introduce DaEdiTikZ, the first large-scale dataset of revision-derived scientific figure edits, constructed by mining 391K plausible TikZ edit pairs from arXiv, GitHub, and TeX SE and inferring 781K directed edit instructions with a VLM conditioned on rendered figures and TikZ code. We further introduce DaEdiTikZ-Bench, a human-refined benchmark with 690 instances, and train two compact Qwen3.5-based EdiTikZ models (4B and 9B) by jointly learning image-to-TikZ reconstruction and instruction-conditioned editing, followed by reinforcement learning (RL) with complementary rewards for rendered fidelity and edit application. Automatic evaluation places our 9B model above all tested baselines, while human evaluation with 9 annotators and 4,320 ratings places it above GPT-5.6-Sol and on par with Gemini-3.1-Pro. Under severe out-of-distribution shifts, it remains competitive with GPT-5.6-Sol near its 2K training sequence-length regime.

==> structure/examples_new/sample_0066_9b_rl.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
\node[circle, draw, thick, minimum size=2cm, align=center] (A) at (0,0) {Ferdinand\\Maria};
\node[circle, draw, thick, minimum size=2cm, align=center] (B) at (5,0) {Princess\\Henriette};
\node[circle, draw, thick, minimum size=2cm, align=center] (C) at (0,-5) {Violante\\Bavaria};
\draw[->, thick] (A) -- (B) node[midway, above] {isMarried};
\draw[->, thick] (A) -- (C) node[midway, sloped, above] {hasChild};
\draw[->, thick, blue, dashed] (B) -- (C) node[midway, sloped, above] {hasChild};
\node[align=center] (D) at (6.5,-3) {target\\prediction\\$\langle s,r,o\rangle$};
\draw[->, thick] (D) -- (3.25,-2);
\end{tikzpicture}

==> structure/examples_new/sample_0066_gpt.tex <==
\begin{tikzpicture}[>=Stealth,person/.style={circle,draw,thick,minimum size=2.3cm,align=center,font=\large}]
\node[person] (ferdinand) at (0,3.5) {Ferdinand\\Maria};
\node[person] (princess)  at (4.5,3.5) {Princess\\Henriette};
\node[person] (violante)  at (0,0) {Violante\\Bavaria};
\draw[->,thick](ferdinand.east) -- node[above]{isMarried} (princess.west);
\draw[->,thick](ferdinand.south) -- node[left,rotate=90]{hasChild} (violante.north);
\draw[->,thick,blue,dashed](princess.218) -- node[midway,above,sloped,text=blue]{hasChild}coordinate[midway](prediction)(violante.38);
\node[align=center] (target) at (4.4,-0.25){target prediction\\$\langle s,r,o\rangle$};
\draw[->,thick] (target.north west) -- (prediction);
\end{tikzpicture}

==> structure/examples_new/sample_0066_gt.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\node[draw,circle,thick,inner sep=0,minimum size=2.1cm] (o_fm) at (0,0) {\begin{tabular}{c} Ferdinand \\ Maria \end{tabular}};
\node[draw,circle,thick,inner sep=0,minimum size=2.1cm] (o_ph) at (4,0) {\begin{tabular}{c} Princess\\ Henriette\end{tabular}};
\node[draw,circle,thick,inner sep=0,minimum size=2.1cm] (o_vb) at (0,-4) {\begin{tabular}{c} Violante\\ Bavaria\end{tabular}};
\draw[->,thick] (o_fm) -- (o_ph) node[pos=0.5, sloped,align=center, above]{isMarried};
\draw[->,thick] (o_fm) -- (o_vb) node[pos=0.5, sloped,align=center,rotate=180, above]{hasChild};
\draw[->,thick,blue,densely dashed] (o_ph) -- (o_vb) node[pos=0.5, sloped,align=center, above] {hasChild};
\node (a) at (3.5,-3.5) {\begin{tabular}{c} target prediction\\ $\langle s,r,o\rangle$\end{tabular} };
\draw[->] (a) -- (2.1,-2.1);
\end{tikzpicture}

==> structure/examples_new/sample_0066_source.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\node[draw,circle,thick,inner sep=0,minimum size=2.1cm] (r_fm) at (12,-5) {\begin{tabular}{c} Ferdinand \\ Maria \end{tabular}};
\node[draw,circle,thick,inner sep=0,minimum size=2.1cm] (r_ph) at (16,-5) {\begin{tabular}{c} Princess\\ Henriette\end{tabular}};
\node[draw,circle,thick,inner sep=0,minimum size=2.1cm] (r_vb) at (12,-9) {\begin{tabular}{c} Violante\\ Bavaria\end{tabular}};
\node[draw,circle,thick,inner sep=0,minimum size=2.1cm] (r_ny) at (16,-9) {\begin{tabular}{c} A.S.D.\\Astrea\end{tabular}};
\draw[->,thick] (r_fm) -- (r_ph) node[pos=0.5, sloped,align=center, above]{isMarried};
\draw[->,thick,red!50!black] (r_fm) -- (r_vb) node[pos=0.5, sloped,align=center, above]{hasChild} node[pos=0.5, sloped,align=center, below]{$\langle s',r',o\rangle$\\\textbf{removed}};
\draw[->,thick,blue,densely dashed] (r_ph) -- (r_ny) node[pos=0.5, sloped,align=center, above] {hasChild};
\end{tikzpicture}

==> structure/examples_new/sample_0549_9b_rl.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (0,0) rectangle (2,3);
\node at (1,1.5) {$JW_n$};
\draw[very thick] (2,0.5) -- (2.5,0.5);
\draw[very thick] (2,1.5) -- (2.5,1.5);
\draw[very thick] (-0.5,0.5) -- (0,0.5);
\draw[very thick] (-0.5,1.5) -- (0,1.5);
\node at (-0.25,2.2) {$\vdots$};
\node at (2.25,2.2) {$\vdots$};
\draw[very thick] (2,0.5) arc (90:-90:0.5);
\draw[very thick] (0,0.5) arc (90:270:0.5);
\draw[very thick] (2,-.5) -- (3.5,-.5);
\draw[very thick] (0,-.5) -- (-1.5,-.5);
\end{tikzpicture}

==> structure/examples_new/sample_0549_gt.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[very thick] (-3.25, 0.5) -- (-0.25, 0.5);
\draw[very thick] (-3.25, 2.05) -- (-0.25, 2.05);
\node at (-3.05, 1.5) {$\vdots$};
\node at (-0.4, 1.5) {$\vdots$};
\draw [very thick] (-3., -0.5) arc (270:90:0.35) -- (-0.5, 0.2);
\draw [very thick] (-3., -0.5) -- (-0.5, -0.5) arc (-90:90:0.35);
\draw[fill=white] (-2.75,0) rectangle (-0.75,2.3);
\node at (-1.75, 1.15) {$JW_n$};
\end{tikzpicture}

==> structure/examples_new/sample_0549_source.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (-2.75,0) rectangle (-0.75,2);
\node at (-1.75, 1) {$JW_n$};
\draw (0.75,0) rectangle (2.75,2);
\node at (1.75, 1) {$JW_n$};
\draw[very thick] (-3.25, -0.5) -- (-0.5, -0.5);
\draw[very thick] (3.25, -0.5) -- (0.5, -0.5);
\draw[very thick] (-3.25, 0.25) -- (-2.75, 0.25);
\draw[very thick] (-3.25, 1.75) -- (-2.75, 1.75);
\draw[very thick] (3.25, 0.25) -- (2.75, 0.25);
\draw[very thick] (3.25, 1.75) -- (2.75, 1.75);
\draw[very thick] (-0.75, 0.5) -- (0.75, 0.5);
\draw[very thick] (-0.75, 1.75) -- (0.75, 1.75);
\node at (-3.05, 1.25) {$\vdots$};
\node at (0, 1.3) {$\vdots$};
\node at (3.05, 1.25) {$\vdots$};
\draw [very thick] (-0.5, -0.5) arc (-90:90:0.35) -- (-0.75, 0.2);
\draw [very thick] (0.5, -0.5) arc (270:90:0.35) -- (0.75, 0.2);
\end{tikzpicture}

==> structure/examples_new/sample_0604_4b_rl.tex <==
\begin{tikzpicture}[scale=0.4]
\\node at (3.5,9) {$L=7$};\n\\draw[very thick] (0,6) rectangle (7,7);\n\\node at (3.5,6.5) {descendants};\n\\draw[thick] (0,6) rectangle (7,7);\n\\draw (1,5) rectangle (2,6);\n\\draw (2,5) rectangle (3,6);\n\\draw (3,5) rectangle (4,6);\n\\draw (4,5) rectangle (5,6);\n\\draw (5,5) rectangle (6,6);\n\\draw (6,5) rectangle (7,6);\n\\draw (2,4) rectangle (3,5);\n\\draw (3,4) rectangle (4,5);\n\\draw (4,4) rectangle (5,5);\n\\draw (5,4) rectangle (6,5);\n\\draw (6,4) rectangle (7,5);\n\\draw (3,3) rectangle (4,4);\n\\draw (4,3) rectangle (5,4);\n\\draw (5,3) rectangle (6,4);\n\\draw (6,3) rectangle (7,4);\n\\draw (4,2) rectangle (5,3);\n\\draw (5,2) rectangle (6,3);\n\\draw (6,2) rectangle (7,3);\n\\draw (5,1) rectangle (6,2);\n\\draw (6,1) rectangle (7,2);\n\\draw (6,0) rectangle (7,1);\n\\node at (0.5,7.5) {$I_2$};\n\\node at (-1,6.5) {$I_1$};\n\\node at (0.5,7.5) {$0$};\n\\node at (1.5,7.5) {$1$};\n\\node at (2.5,7.5) {$2$};\n\\node at (3.5,7.5) {$3$};\n\\node at (4.5,7.5) {$4$};\n\\node at (5.5,7.5) {$5$};\n\\node at (6.5,7.5) {$6$};\n\\node at (-0.5,6.5) {$0$};\n\\node at (-0.5,5.5) {$1$};\n\\node at (-0.5,4.5) {$2$};\n\\node at (-0.5,3.5) {$3$};\n\\node at (-0.5,2.5) {$4$};\n\\node at (-0.5,1.5) {$5$};\n\\node at (-0.5,0.5) {$6$};\n\\draw[dashed] (1.5,6) -- (1.5,5);\n\\draw[dashed] (2.5,6) -- (2.5,4);\n\\draw[dashed] (3.5,6) -- (3.5,3);\n\\draw[dashed] (4.5,6) -- (4.5,2);\n\\draw[dashed] (5.5,6) -- (5.5,1);\n\\draw[dashed] (6.5,6) -- (6.5,0);\n\\draw[dotted] (1.5,5) -- (0.5,4);\n\\draw[dotted] (6.5,0) -- (5.5,-1);\n\\draw[dashed] (6.5,5) -- (2.5,1);\n\\node at (1.5,5.5) {b};\n\\node at (2.5,5.5) {b};\n\\node at (4.5,5.5) {scatt.};\n\\node at (3.5,4.5) {\\tiny$\\nwarrow$};\n\\node at (5.5,4.5) {};\n\\node at (4.5,3.5) {};\n\\node at (6.5,3.5) {};\n\\node at (5.5,2.5) {b};\n\\node at (6.5,1.5) {b};\n\\draw[very thick, pattern=north east lines] (2,4) rectangle (3,5);\n\\draw[very thick, pattern=north east lines] (3,3) rectangle (4,4);\n\\draw[very thick, pattern=north east lines] (5,4) rectangle (6,5);\n\\draw[very thick, pattern=north east lines] (5,2) rectangle (6,3);\n\\draw[very thick, pattern=north east lines] (5,1) rectangle (6,2);\n\\draw[very thick, pattern=north east lines] (6,1) rectangle (7,2);\n\\draw[very thick, pattern=north east lines] (6,0) rectangle (7,1);\n\\draw[very thick, pattern=crosshatch] (4,3) rectangle (5,4);\n\\draw[very thick, pattern=crosshatch] (4,2) rectangle (5,3);
\end{tikzpicture}

==> structure/examples_new/sample_0604_gpt.tex <==
\begin{tikzpicture}[x=0.72cm,y=-0.72cm,font=\\large]
\\node[font=\\Large] at (3.5,-1.65) {$L=7$};\n\\node at (-0.35,-0.72) {$I_2$};\n\\node at (-1.05,0.5) {$I_1$};\n\n\\foreach \\x in {0,...,6}\n  \\node at (\\x+0.5,-0.48) {\\x};\n\\foreach \\y in {0,...,6}\n  \\node at (-0.45,\\y+0.5) {\\y};\n\n\\fill[pattern=north east lines] (2,2) rectangle (3,3);\n\\fill[pattern=north east lines] (3,2) rectangle (4,3);\n\n\\fill[pattern=north east lines] (3,3) rectangle (4,4);\n\\fill[pattern=north west lines] (3,3) rectangle (4,4);\n\n\\fill[pattern=north east lines] (4,3) rectangle (5,4);\n\\fill[pattern=north west lines] (4,3) rectangle (5,4);\n\n\\fill[pattern=north east lines] (4,4) rectangle (5,5);\n\\fill[pattern=north west lines] (4,4) rectangle (5,5);\n\n\\fill[pattern=north east lines] (5,4) rectangle (6,5);\n\\fill[pattern=north east lines] (5,5) rectangle (6,6);\n\n\\draw[line width=1pt] (0,0) rectangle (7,1);\n\\foreach \\y in {1,...,6}\n  \\draw[line width=1pt] (\\y,\\y) rectangle (7,\\y+1);\n\n\\foreach \\y in {1,...,6}{\n  \\foreach \\x in {\\y,...,6}{\n    \\draw[line width=0.75pt] (\\x,\\y)--(\\x,\\y+1);\n  }\n}\n\n\\draw[dashed,line width=0.9pt]\n  (5.45,1.18) -- (5.85,2.25) -- (6.05,3.35)\n  -- (6.35,4.55) -- (6.62,5.75) -- (7,7);\n\n\\node at (3.5,0.5) {descendants};\n\\node at (1.5,1.5) {b};\n\\node at (2.5,1.5) {b};\n\\node[fill=white,inner sep=1pt] at (4.85,1.5) {scatt.};\n\n\\node at (5.5,4.5) {b};\n\\node at (5.5,5.5) {b};\n\\node at (6.5,5.5) {b};
\end{tikzpicture}

==> structure/examples_new/sample_0604_gt.tex <==
\begin{tikzpicture}[scale=.39]
\node at (3.5,2.5) {$L=7$};
\node at (.5,1.5) {$I_2$}; \foreach \x in {0,...,6} \node at (\x+.5,.5) {$\x$};
\node at (-1.3,-.5) {$I_1$}; \foreach \y in {0,...,6} \node at (-.5,-\y-.5) {$\y$};
\draw[very thick](0,0) -| (7,-1) -| cycle (1,-1) |- (2,-2) |- (3,-3) |- (4,-4) |- (5,-5) |- (6,-6) |- (7,-7) -- (7,-1) (3,-1) |- (4,-2) |- (5,-3) |- (6,-4) |- (7,-5);
\foreach \x in {1,...,6} \draw[ultra thin] (\x,0) |- (7,-\x);
\draw[dashed] (3,-5) -- (7,-1);
\draw[dotted] (1.25,-3.25) -- (2,-2.5) (4.75,-6.75) -- (5.5,-6);
\node at (3.5,-.5) [inner sep=.5pt,fill=white] {descendants};
\node at (5.5,-2) [inner sep=.5pt,fill=white] {scatt.$\!$};
\node at (1.5,-1.5) {b};
\node at (2.5,-1.5) {b};
\fill[pattern=north east lines] (2,-2) rectangle (3,-3);
\fill[pattern=north east lines] (3,-2) rectangle (4,-3);
\fill[pattern=crosshatch] (3,-3) rectangle (4,-4);
\fill[pattern=crosshatch] (4,-3) rectangle (5,-4);
\fill[pattern=crosshatch] (4,-4) rectangle (5,-5);
\fill[pattern=north east lines] (5,-4) rectangle (6,-5);
\fill[pattern=north east lines] (5,-5) rectangle (6,-6);
\node at (6.5,-5.5) {b};
\node at (6.5,-6.5) {b};
\node at (0,-9) {};
\end{tikzpicture}

==> structure/examples_new/sample_0604_source.tex <==
\begin{tikzpicture}[scale=.39]
\node at (3,2.5) {$L=6$};
\node at (.5,1.5) {$I_2$}; \foreach \x in {0,...,5} \node at (\x+.5,.5) {$\x$};
\node at (-1.3,-.5) {$I_1$}; \foreach \y in {0,...,5} \node at (-.5,-\y-.5) {$\y$};
\draw[very thick](0,0) -| (6,-1) -| cycle (1,-1) |- (2,-2) |- (3,-3) |- (4,-4) |- (5,-5) |- (6,-6) -- (6,-1) (3,-1) |- (4,-2) |- (5,-3) |- (6,-4);
\foreach \x in {1,...,5} \draw[ultra thin] (\x,0) |- (6,-\x);
\draw[dashed] (2.5,-4.5) -- (6,-1) -- (5.5,-1.5);
\foreach \x in {1,4} \draw[dotted] (\x,-\x-2) -- (\x+1,-\x-1);
\node at (3,-.5) [inner sep=.5pt,fill=white] {descendants};
\node at (4.5,-1.5) [inner sep=.5pt,fill=white] {scatt.$\!$};
\node at (1.5,-1.5) {b};
\node at (2.5,-1.5) {e\vphantom{t}};
\fill[pattern=north east lines] (2,-2) rectangle (3,-3);
\fill[pattern=crosshatch] (3,-2) rectangle (4,-3);
\fill[pattern=crosshatch] (3,-3) rectangle (4,-4);
\fill[pattern=crosshatch] (4,-3) rectangle (5,-4);
\fill[pattern=north east lines] (4,-4) rectangle (5,-5);
\node at (5.5,-4.5) {e\vphantom{t}};
\node at (5.5,-5.5) {b};
\node at (0,-9) {};
\end{tikzpicture}
